Disentangling the development of collective flow in high energy proton proton collisions with a multiphase transport model

In this work, we investigate the collective flow development in high energy proton proton (pp) collisions with a multiphase transport model (AMPT) based on PYTHIA8 initial conditions with a sub-nucleon structure. It is found that the PYTHIA8 based AMPT model can reasonably describe both the charged hadron productions and elliptic flow experimental data measured in pp collisions at $\sqrt{s}=13$ TeV. By turning on the parton and hadron rescatterings in AMPT separately, we find that the observed collective flow in pp collisions is largely developed during the parton evolution, while no significant flow effect can be generated with the pure hadronic rescatterings. It is also shown that the parton escape mechanism is important for describing both the magnitude of the two-particle cumulant and the sign of the four-particle cumulants. We emphasize that the strong mass ordering of the elliptic flow results from the coalescence process in the transport model and can thus be regarded as unique evidence related to the creation of deconfined parton matter in high energy pp collisions.

==> (inline-ps-0) <==

	%!PS-Adobe-2.0 EPSF-2.0
	%%CreationDate: Mon Jul 13 16:51:17 1992
	%%DocumentFonts: (atend)
	%%Pages: 0 1
	%%BoundingBox: 72 31 601 342
	%%EndComments
	
	gsave
	72 31 moveto
	72 342 lineto
	601 342 lineto
	601 31 lineto
	72 31 lineto
	showpage
	grestore
	%%Trailer
	%%DocumentFonts: Helvetica

